Wavenumber-explicit $hp$-FEM analysis of Maxwell's equations with impedance boundary conditions in piecewise smooth media

We consider the time-harmonic Maxwell equations with impedance boundary conditions on a bounded Lipschitz domain $\Omega$ with analytic boundary $\Gamma$. We suppose that $\Omega$ consists of multiple subdomains, and that the permeability and permittivity tensors are analytic on every subdomain, but may jump across subdomain interfaces. Under these conditions we show that for any wavenumber $k\in\mathbb{C}$ with $|k|\geq 1$ for which Maxwell's equations are polynomially well-posed, a Galerkin discretization based on N\'{e}d\'{e}lec elements of order $p$ on a mesh with mesh width $h$ is quasi-optimal, provided that there holds the wavenumber-explicit scale resolution condition a) that $|k|h/p$ is sufficiently small and b) that $p/\log |k|$ is bounded from below.

==> plot1.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=1\textwidth, height=6cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$N_k\sim$ DOFs per wavelength,
	ylabel=rel. error in $\norm{\cdot}{\operatorname{curl},k}$,
    %legend style={legend pos=outer south, legend cell align=left},
    legend style={at={(0.02,0.02)},anchor=south west,font=\footnotesize},
    xtick = {},
   % x tick label style={yshift=-0.5em,log x ticks with fixed point},
    ]
      
    \addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x index = 1,
    y index = 2,
	col sep=comma,
    ]{plotdata_ball/data_p1_k10.csv};    
    \addlegendentry{$k=10$}

    \addplot+[solid,mark=star,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x index=1,
    y index = 2,
	col sep=comma,
    ]{plotdata_ball/data_p1_k20.csv};    
    \addlegendentry{$k=20$}

    \addplot+[solid,mark=triangle,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x index=1,
    y index=2,
	col sep=comma,
    ]{plotdata_ball/data_p1_k30.csv};    
    \addlegendentry{$k=30$}
    
    %anchor=south east

			\addplot [black,dashed ] expression [domain=1:25, samples=15] {0.4*x^(-1)}; \addlegendentry{$\mathcal{O}(h)$} 
  \end{loglogaxis} 
\end{tikzpicture}


==> plot2.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=1\textwidth, height=6cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$N_k\sim$ DOFs per wavelength,
	ylabel=rel. error in $\norm{\cdot}{\operatorname{curl},k}$,
    %legend style={legend pos=outer south, legend cell align=left},
    legend style={at={(0.02,0.02)},anchor=south west,font=\footnotesize},
    xtick = {},
   % x tick label style={yshift=-0.5em,log x ticks with fixed point},
    ]
      
    \addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x index = 1,
    y index = 2,
	col sep=comma,
    ]{plotdata_ball/data_p2_k10.csv};    
    \addlegendentry{$k=10$}

    \addplot+[solid,mark=star,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x index=1,
    y index = 2,
	col sep=comma,
    ]{plotdata_ball/data_p2_k20.csv};    
    \addlegendentry{$k=20$}

    \addplot+[solid,mark=triangle,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x index=1,
    y index=2,
	col sep=comma,
    ]{plotdata_ball/data_p2_k30.csv};    
    \addlegendentry{$k=30$}
    
    %anchor=south east

			\addplot [black,dashed ] expression [domain=1:17, samples=15] {0.4*x^(-2)}; \addlegendentry{$\mathcal{O}(h^2)$} 
  \end{loglogaxis} 
\end{tikzpicture}


==> plot3.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=1\textwidth, height=6cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$N_k\sim$ DOFs per wavelength,
	ylabel=rel. error in $\norm{\cdot}{\operatorname{curl},k}$,
    %legend style={legend pos=outer south, legend cell align=left},
    legend style={at={(0.02,0.02)},anchor=south west,font=\footnotesize},
    xtick = {},
   % x tick label style={yshift=-0.5em,log x ticks with fixed point},
    ]
      
    \addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x index = 1,
    y index = 2,
	col sep=comma,
    ]{plotdata_brick/data_p1_k10.csv};    
    \addlegendentry{$k=10$}

    \addplot+[solid,mark=star,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x index=1,
    y index = 2,
	col sep=comma,
    ]{plotdata_brick/data_p1_k20.csv};    
    \addlegendentry{$k=20$}

%    \addplot+[solid,mark=triangle,mark size=2pt,mark options={line width=1.0pt}] table    
%    [
%    x index=1,
%    y index=2,
%	col sep=comma,
%    ]{plotdata_brick/data_p1_k30.csv};    
%    \addlegendentry{$k=30$}
%
	\addplot+[solid,mark=triangle,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x index=1,
    y index=2,
	col sep=comma,
    ]{plotdata_brick/data_p1_k40.csv};    
    \addlegendentry{$k=40$}

    
    %anchor=south east

			\addplot [black,dashed ] expression [domain=1:20, samples=15] {0.2*x^(-1)}; \addlegendentry{$\mathcal{O}(h)$} 
  \end{loglogaxis} 
\end{tikzpicture}


==> plot4.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=1\textwidth, height=6cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$N_k\sim$ DOFs per wavelength,
	ylabel=rel. error in $\norm{\cdot}{\operatorname{curl},k}$,
    %legend style={legend pos=outer south, legend cell align=left},
    legend style={at={(0.02,0.02)},anchor=south west,font=\footnotesize},
    xtick = {},
   % x tick label style={yshift=-0.5em,log x ticks with fixed point},
    ]
      
    \addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x index = 1,
    y index = 2,
	col sep=comma,
    ]{plotdata_brick/data_p2_k10.csv};    
    \addlegendentry{$k=10$}

    \addplot+[solid,mark=star,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x index=1,
    y index = 2,
	col sep=comma,
    ]{plotdata_brick/data_p2_k20.csv};    
    \addlegendentry{$k=20$}

%    \addplot+[solid,mark=triangle,mark size=2pt,mark options={line width=1.0pt}] table    
%    [
%    x index=1,
%    y index=2,
%	col sep=comma,
%    ]{plotdata_brick/data_p2_k30.csv};    
%    \addlegendentry{$k=30$}
%
	\addplot+[solid,mark=triangle,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x index=1,
    y index=2,
	col sep=comma,
    ]{plotdata_brick/data_p2_k40.csv};    
    \addlegendentry{$k=40$}

    
    %anchor=south east

			\addplot [black,dashed ] expression [domain=1:20, samples=15] {0.1*x^(-2)}; \addlegendentry{$\mathcal{O}(h^2)$} 
  \end{loglogaxis} 
\end{tikzpicture}

